Comparing the Empirical Content of Economic Theories

A fitted theory that predicts well may do so because of the structure it commits to or because it was fitted to the data it is evaluated on. We propose measures that separate the two by operationalising a theory as a functional form, a support restriction on behavior and a distribution over the parameters, with no parameter fitted to the evaluation sample. Probabilistic completeness is the share of the predictable variation that a rule drawn from the theory captures out of sample. Probabilistic restrictiveness is how much conceivable behavior such a rule excludes; it separates into what the functional form can reach and how the parameter distribution concentrates on it. The parameter distribution can be interpreted as uncertainty about a representative agent or as the distribution of parameters across heterogeneous agents, and the measures adapt to both interpretations through the choice of scoring rule, baseline and ceiling. A scope layer prices the domains a theory claims and compares theories across domains. We apply the measures to expected utility, cumulative prospect theory and disappointment aversion on certainty equivalents for binary lotteries. The functional forms exclude little conceivable behavior, while the literature's parameter distributions exclude most of what the forms leave open. A rule drawn from a literature-informed prior keeps two thirds of fitted prospect theory's completeness, most of expected utility's and none of disappointment aversion's. The flexibility-fit trade-off found for functional forms disappears once the theories are held with their literature priors. Read as populations, disappointment aversion and expected utility cannot produce the dispersion the subjects show, and the literature priors are less well placed for losses than for gains.

==> figures/fig_framework.tex <==
% ----------------------------------------------------------------------------
%  The components of the framework in one picture: a domain (all admissible
%  rules, reference distribution, farthest rule), a theory (support restriction,
%  reachable set, predictive distribution) and environments on the domain (each
%  data-generating process has its best predictor f*).
%  Self-contained: \input this file inside a figure environment.
%  Needs \usepackage{tikz} only (no TikZ libraries). Font sizes are
%  fixed, so the picture is 12.6 cm wide whatever the document's base size.
% ----------------------------------------------------------------------------
\begin{tikzpicture}[x=1cm,y=1cm,
    every node/.style={font=\fontsize{8.5}{10.5}\selectfont},
    lab/.style={font=\fontsize{8}{9.5}\selectfont,inner sep=1.5pt},
    leg/.style={font=\fontsize{8}{10}\selectfont,anchor=west,inner sep=0pt},
    legh/.style={font=\fontsize{8}{10}\selectfont\bfseries,anchor=west,inner sep=0pt},
    refdot/.style={fill=black!30}]

  % ---- the domain: all admissible rules --------------------------------------
  \draw[line width=0.6pt,rounded corners=3pt,fill=black!2] (0,0) rectangle (12.6,6.9);
  \node[anchor=north west,inner sep=4pt] at (0.05,6.87) {domain $d$: all admissible rules $\mathcal F_d$};
  \foreach \px/\py in {0.5/5.6,0.9/0.7,1.4/4.9,1.8/0.45,2.6/6.1,3.3/0.9,4.4/6.3,4.9/0.5,5.9/6.2,6.4/1.0,
     7.6/6.4,8.1/0.6,9.1/5.9,10.4/6.3,11.9/5.6,12.1/1.5,0.45/2.6,0.4/4.0,10.7/0.7,12.15/3.7,2.4/1.3,
     11.2/4.6,1.0/1.8,11.4/2.4,9.4/1.1,11.0/3.3,3.9/5.6,7.3/0.45}{\fill[refdot] (\px,\py) circle (1pt);}

  % ---- the theory ----------------------------------------------------------------
  \draw[fill=black!11,draw=black!55,line width=0.4pt]
    plot[smooth cycle,tension=0.75] coordinates {(1.5,1.7) (1.8,3.6) (3.2,5.0) (5.6,5.5) (7.6,5.0) (7.5,3.7) (5.5,2.6) (3.2,1.45)};
  \node[lab,anchor=west] at (2.15,4.25) {$\mathcal S_{M,d}$};
  \draw[line width=0.5pt,black!45,smooth,samples=40,domain=0:1,variable=\t]
    plot ({2.05+5.2*\t},{2.05+2.6*pow(\t,0.62)});
  \foreach \i in {0,...,39}{
    \pgfmathsetmacro{\ta}{\i/40}
    \pgfmathsetmacro{\tb}{(\i+1)/40}
    \pgfmathsetmacro{\dens}{exp(-((0.5*(\ta+\tb)-0.5)/0.12)^2/2)}
    \pgfmathsetmacro{\wid}{0.6+3.4*\dens}
    \pgfmathtruncatemacro{\gv}{30+68*\dens}
    \draw[black!\gv,line width=\wid pt,line cap=round]
      ({2.05+5.2*\ta},{2.05+2.6*pow(\ta,0.62)}) -- ({2.05+5.2*\tb},{2.05+2.6*pow(\tb,0.62)});}
  \node[lab,anchor=north] at (6.75,4.3) {$\mathcal R_{M,d}$};
  \draw[black!55,line width=0.3pt] (3.9,4.85)--(4.55,3.85);
  \node[lab,anchor=south] at (3.85,4.85) {$\Pi_{M,d}$};

  % ---- a reference draw and the farthest rule ---------------------------------------
  \draw[black,line width=0.45pt,densely dashed] (9.9,6.05)--(7.25,4.65);
  \fill[black!65] (9.9,6.05) circle (1.5pt);
  \node[lab,anchor=west] at (10.0,6.05) {$f'\sim\Lambda_d$};
  \node[lab,anchor=south,rotate=27.8] at (8.6,5.4) {$r^{f\!f}$};
  \fill[black] (12.48,0.0) rectangle (12.6,0.12);
  \node[lab,anchor=south east] at (12.45,0.1) {farthest rule $g^{far}$};

  % ---- environments on the domain -------------------------------------------------------
  \draw[black,line width=0.3pt,densely dotted] (5.15,2.95)--(4.75,3.75);      % theory's error
  \draw[black,line width=0.3pt,densely dotted] (5.15,2.95)--(9.3,1.75);       % baseline's error
  \fill[white,draw=black,line width=0.55pt] (5.15,2.95) circle (2pt);
  \node[lab,anchor=north east] at (5.1,2.9) {$f^*$};
  \node[lab,anchor=west] at (5.3,3.3) {$\kappa^{prob}$};
  \fill[black] (9.3,1.75) circle (1.6pt);
  \node[lab,anchor=west] at (9.4,1.72) {$f_{\mathrm{base}}$};
  \fill[white,draw=black!50,line width=0.5pt] (8.3,3.35) circle (2pt);
  \node[lab,anchor=west,text=black!60] at (8.42,3.35) {$f^*$ in another environment};

  % ---- legend ------------------------------------------------------------------------------
  \begin{scope}[shift={(0,-0.55)}]
    \node[legh] at (0,0) {Domain $d=(\mathcal X_d,\mathcal Y_d)$};
    \draw[line width=0.6pt,rounded corners=1pt,fill=black!2] (0,-0.55) rectangle (0.32,-0.33);
    \node[leg] at (0.5,-0.44) {admissible rules $\mathcal F_d$};
    \fill[refdot] (0.16,-0.88) circle (1pt);
    \node[leg] at (0.5,-0.88) {draws from the reference distribution $\Lambda_d$};
    \fill[black] (0.10,-1.38) rectangle (0.22,-1.26);
    \node[leg] at (0.5,-1.32) {farthest rule $g^{far}$, for which $r^{f\!f}=1$};

    \node[legh] at (0,-1.95) {Environment $e=(\mathcal X_d,\mathcal Y_d,P_d)$};
    \fill[white,draw=black,line width=0.55pt] (0.16,-2.39) circle (2pt);
    \node[leg] at (0.5,-2.39) {best predictor $f^*$ under the process $P_d$};
    \fill[black] (0.16,-2.83) circle (1.6pt);
    \node[leg] at (0.5,-2.83) {baseline rule $f_{\mathrm{base}}$};

    \node[legh] at (6.5,0) {Theory $M$};
    \draw[fill=black!11,draw=black!55,line width=0.4pt] (6.5,-0.55) rectangle (6.82,-0.33);
    \node[leg] at (7.0,-0.44) {support restriction $\mathcal S_{M,d}$};
    \draw[line width=0.5pt,black!45] (6.5,-0.88)--(6.82,-0.88);
    \node[leg] at (7.0,-0.88) {reachable set $\mathcal R_{M,d}$};
    \draw[line width=3pt,black!90,line cap=round] (6.56,-1.32)--(6.76,-1.32);
    \node[leg] at (7.0,-1.32) {predictive distribution $\Pi_{M,d}$};

    \node[legh] at (6.5,-1.95) {Measures};
    \draw[line width=0.45pt,densely dashed] (6.5,-2.39)--(6.82,-2.39);
    \node[leg] at (7.0,-2.39) {$r^{f\!f}$: reference draws to $\mathcal R_{M,d}$, relative to $g^{far}$};
    \draw[line width=3pt,black!90,line cap=round] (6.56,-2.83)--(6.76,-2.83);
    \node[leg] at (7.0,-2.83) {$r^{prior}$: concentration of $\Pi_{M,d}$ on $\mathcal R_{M,d}$};
    \draw[line width=0.3pt,densely dotted] (6.5,-3.27)--(6.82,-3.27);
    \node[leg] at (7.0,-3.27) {$\kappa^{prob}$: $\Pi_{M,d}$ to $f^*$, relative to $f_{\mathrm{base}}$};
  \end{scope}
\end{tikzpicture}


==> figures/fig_prior_estimation.tex <==
% ----------------------------------------------------------------------------
%  Estimating prior restrictiveness: how the parameter distribution becomes a
%  distribution on the reachable set (pi, |J|, p_Pi = pi/|J|, the length L).
%  Only the theory's own distribution is shown. Set \showuniform to 1 to add the
%  uniform reference: its density 1/L in (c), the uniform draws on Theta_M with
%  the volume estimator, and the formulas for D_KL and r^prior.
%  Drawn to scale for the example of Section 4: f_theta = (theta^2, theta),
%  theta in [0, 0.7], theta ~ N(0.51, 0.08^2) truncated to that interval.
%  (a) and (c) share both scales (3.8 cm per unit of theta or of arc length,
%  0.5 cm per unit of density), so the shaded strips have the same area: the
%  parameter mass pi(theta) dtheta is spread over a piece |J(theta)| dtheta of
%  the reachable set, which is what p_Pi = pi/|J| says.
%  Self-contained: \input this file inside a figure environment.
%  Needs \usepackage{tikz} only (no TikZ libraries). Fixed font sizes;
%  12.6 cm wide.  Numbers: applications/toy_examples/drivers/run_toy_square.py
% ----------------------------------------------------------------------------
\begin{tikzpicture}[x=1cm,y=1cm,
    every node/.style={font=\fontsize{8.5}{10.5}\selectfont},
    lab/.style={font=\fontsize{8}{9.5}\selectfont,inner sep=1.5pt},
    ttl/.style={font=\fontsize{8.5}{10.5}\selectfont,anchor=south west,inner sep=0pt},
    ax/.style={line width=0.5pt},
    lead/.style={black!55,line width=0.3pt},
    nextstep/.style={-stealth,line width=0.5pt,black!70}]

  % pi(theta): N(0.51, 0.08^2) truncated to [0, 0.7]; 5.0309 = 1/(0.08 sqrt(2 pi) 0.99123)
  % |J(theta)| = sqrt(1 + 4 theta^2);  s(theta) = (theta sqrt(1+4theta^2) + asinh(2 theta)/2)/2
  \def\showuniform{0}   % 0: the theory's parameter distribution only;  1: also the uniform reference
  \def\su{3.8}     % cm per unit of theta (panel a) and of arc length (panel c)
  \def\sd{0.5}     % cm per unit of density (panels a and c)

  % ==== (a) parameter space =====================================================
  \begin{scope}[shift={(0.35,0)}]
    \node[ttl] at (-0.35,3.25) {\textbf{(a)} Parameter space $\Theta_M$};
    % density of the parameter distribution, and the strip [0.5, 0.6]
    \fill[black!14] plot[domain=0:0.7,samples=71,variable=\t]
      ({\su*\t},{\sd*5.0309*exp(-((\t-0.51)/0.08)^2/2)}) -- ({\su*0.7},0) -- (0,0) -- cycle;
    \fill[black!45] plot[domain=0.5:0.6,samples=11,variable=\t]
      ({\su*\t},{\sd*5.0309*exp(-((\t-0.51)/0.08)^2/2)}) -- ({\su*0.6},0) -- ({\su*0.5},0) -- cycle;
    \draw[line width=0.6pt] plot[domain=0:0.7,samples=71,variable=\t]
      ({\su*\t},{\sd*5.0309*exp(-((\t-0.51)/0.08)^2/2)});
    \draw[ax] (0,0)--({\su*0.7+0.12},0);
    \draw[ax] (0,0)--(0,-0.06) ({\su*0.7},0)--({\su*0.7},-0.06);
    \node[lab,anchor=north] at (0,-0.07) {$0$};
    \node[lab,anchor=north] at ({\su*0.7},-0.07) {$0.7$};
    \node[lab,anchor=north] at ({\su*0.35},-0.07) {$\theta$};
    \node[lab,anchor=west] at (0.0,2.45) {$\pi_{M,d}(\theta)$};
    \draw[lead] (0.95,2.3)--(1.62,1.55);
    \node[lab,anchor=west] at (2.28,2.75) {$\pi\,d\theta$};
    \draw[lead] (2.36,2.62)--(2.1,1.7);
    % the two Monte Carlo samples
    \foreach \q in {0.385,0.41,0.43,0.445,0.46,0.47,0.48,0.49,0.497,0.505,0.512,0.52,0.527,0.535,0.545,0.555,0.565,0.58,0.595,0.615,0.64}{
      \draw[black,line width=0.45pt] ({\su*\q},-0.62)--({\su*\q},-0.80);}
    \node[lab,anchor=north west] at (-0.05,-0.84) {$\theta^{(b)}\sim\pi_{M,d}$\; ($B_H$ draws)};
    \ifnum\showuniform=1
    \foreach \q in {0.018,0.05,0.087,0.12,0.151,0.19,0.226,0.262,0.291,0.312,0.348,0.385,0.41,0.447,0.482,0.52,0.551,0.588,0.62,0.654,0.688}{
      \draw[black!50,line width=0.45pt] ({\su*\q},-1.42)--({\su*\q},-1.60);}
    \node[lab,anchor=north west] at (-0.05,-1.64) {$\theta^{(b)}_{\mathrm{unif}}$ uniform\; ($B_U$ draws)};
    \fi
  \end{scope}

  % ==== (b) the reachable set =====================================================
  \begin{scope}[shift={(4.55,0)},x=4cm,y=4cm]
    \node[ttl] at (-0.09,0.8125) {\textbf{(b)} Reachable set $\mathcal R_{M,d}$};
    % coordinate directions (the panel has no axis lines: nothing is read off them)
    \draw[-stealth,line width=0.4pt,black!60] (0.56,0.03)--(0.72,0.03);
    \draw[-stealth,line width=0.4pt,black!60] (0.56,0.03)--(0.56,0.19);
    \node[lab,anchor=west,text=black!70] at (0.72,0.03) {$f(x_0)$};
    \node[lab,anchor=south,text=black!70] at (0.56,0.19) {$f(x_1)$};
    % the curve, the piece that belongs to [0.5, 0.6], and equal steps in theta
    \draw[black!60,line width=0.9pt] plot[domain=0:0.7,samples=50,variable=\t] ({\t*\t},{\t});
    \draw[black,line width=2.2pt] plot[domain=0.5:0.6,samples=8,variable=\t] ({\t*\t},{\t});
    \foreach \q in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}{
      \pgfmathsetmacro{\nn}{sqrt(1+4*\q*\q)}
      \pgfmathsetmacro{\nx}{0.024/\nn}
      \pgfmathsetmacro{\ny}{-0.024*2*\q/\nn}
      \draw[black,line width=0.5pt] ({\q*\q-\nx},{\q-\ny})--({\q*\q+\nx},{\q+\ny});}
    \node[lab,anchor=west] at (0.04,0.005) {$\theta=0$};
    \node[lab,anchor=west] at (0.525,0.7) {$\theta=0.7$};
    \node[lab,anchor=west] at (0.345,0.545) {$|J(\theta)|\,d\theta$};
    % the Jacobian: the direction and speed at which f_theta moves
    \draw[-stealth,line width=0.6pt] (0.04,0.2)--(0.152,0.48);
    \node[lab,anchor=east] at (0.085,0.45) {$J(\theta)$};
    \node[lab,anchor=north west,align=left] at (0.27,0.4) {equal steps\\ in $\theta$};
    \draw[lead] (0.27,0.34)--(0.115,0.3);
  \end{scope}

  % ==== (c) the two densities on the reachable set ====================================
  \begin{scope}[shift={(9.0,0)}]
    \node[ttl] at (-0.2,3.25) {\textbf{(c)} \ifnum\showuniform=1 Densities\else Density\fi\ on $\mathcal R_{M,d}$};
    \fill[black!14] plot[domain=0:0.7,samples=71,variable=\t]
      ({\su*0.5*(\t*sqrt(1+4*\t*\t)+0.5*ln(2*\t+sqrt(1+4*\t*\t)))},
       {\sd*5.0309*exp(-((\t-0.51)/0.08)^2/2)/sqrt(1+4*\t*\t)}) -- ({\su*0.88666},0) -- (0,0) -- cycle;
    \fill[black!45] plot[domain=0.5:0.6,samples=11,variable=\t]
      ({\su*0.5*(\t*sqrt(1+4*\t*\t)+0.5*ln(2*\t+sqrt(1+4*\t*\t)))},
       {\sd*5.0309*exp(-((\t-0.51)/0.08)^2/2)/sqrt(1+4*\t*\t)}) -- ({\su*0.72261},0) -- ({\su*0.57390},0) -- cycle;
    \draw[line width=0.6pt] plot[domain=0:0.7,samples=71,variable=\t]
      ({\su*0.5*(\t*sqrt(1+4*\t*\t)+0.5*ln(2*\t+sqrt(1+4*\t*\t)))},
       {\sd*5.0309*exp(-((\t-0.51)/0.08)^2/2)/sqrt(1+4*\t*\t)});
    \ifnum\showuniform=1
    \draw[line width=0.45pt,densely dashed] (0,{\sd/0.88666})--({\su*0.88666},{\sd/0.88666});
    \node[lab,anchor=south west,align=left] at (0.0,0.78) {uniform\\ density $1/L$};
    \draw[lead] (0.28,0.8)--(0.28,{\sd/0.88666+0.02});
    \node[lab,anchor=west] at (-0.05,-0.71) {$D_{KL}=\log L-H$};
    \node[lab,anchor=west] at (-0.05,-1.51) {$r^{prior}=1-\exp(-D_{KL})$};
    \fi
    \draw[ax] (0,0)--({\su*0.88666+0.12},0);
    \draw[ax] (0,0)--(0,-0.06) ({\su*0.88666},0)--({\su*0.88666},-0.06);
    \node[lab,anchor=north] at (0,-0.07) {$0$};
    \node[lab,anchor=north] at ({\su*0.88666},-0.07) {$L$};
    \node[lab,anchor=north] at ({\su*0.44},-0.07) {position on $\mathcal R_{M,d}$};
    % the length of the reachable set, L = int |J(theta)| dtheta
    \ifnum\showuniform=0
    \draw[lead,stealth-stealth] (0,-0.71)--({\su*0.88666},-0.71);
    \node[lab,fill=white,inner sep=2pt] at ({\su*0.44},-0.71) {length $L$};
    \fi
    \node[lab,anchor=west] at (0.0,2.45) {$p_\Pi=\pi_{M,d}/|J|$};
    % (the label of the uniform density must end before the density rises: s = 0.42, i.e. 1.6 cm)
    \draw[lead] (1.2,2.3)--(1.85,1.25);
    \node[lab,anchor=west] at (2.45,2.1) {same mass};
    \draw[lead] (2.75,1.97)--(2.5,1.2);
  \end{scope}

  % ==== from panel to panel ===============================================================
  \draw[nextstep] (3.22,1.35)--(4.2,1.35);
  \node[lab,anchor=south] at (3.71,1.4) {$\theta\mapsto f_\theta$};
  \draw[nextstep] (7.85,1.35)--(8.75,1.35);
  \node[lab,anchor=south,align=center] at (8.3,1.4) {along\\ $\mathcal R_{M,d}$};

  % ==== the two estimators, each on the row of the draws it uses ===============================
  \draw[nextstep] (3.2,-0.71)--(3.75,-0.71);
  \node[lab,anchor=west] at (3.85,-0.71) {$\hat H$ = mean of $-\log\pi_{M,d}+\log|J|$};
  \ifnum\showuniform=1
  \draw[nextstep] (3.2,-1.51)--(3.75,-1.51);
  \node[lab,anchor=west] at (3.85,-1.51) {$\hat L$ = $\mathrm{Vol}(\Theta_M)\times{}$mean of $|J|$};
  \fi
\end{tikzpicture}


==> figures/fig_toy_distributional.tex <==
% Figure for the toy example: the theory as a population. Generated from the pipeline repository
% (docs/manuscript_patches; 3 October 2026). Styles unitsq, frame, curveM as in main.tex.
\begin{figure}[t]
\centering
\begin{subfigure}{0.36\textwidth}\centering
\begin{tikzpicture}[unitsq,scale=1.0]
  \fill[gray!18] (0,0)--(0.7,0.7)--(0,0.7)--cycle;
  \draw[frame] (0,0) rectangle (1,1);
  \draw[black,thin] (0,0)--(0.7,0.7)--(0,0.7);
  \draw[figA!40,thin] plot[smooth cycle] coordinates {(0.095,0.403) (0.115,0.402) (0.133,0.404) (0.149,0.408) (0.164,0.413) (0.179,0.419) (0.191,0.425) (0.205,0.432) (0.217,0.440) (0.229,0.449) (0.239,0.457) (0.250,0.467) (0.260,0.477) (0.270,0.487) (0.279,0.498) (0.287,0.509) (0.295,0.522) (0.302,0.535) (0.309,0.549) (0.314,0.563) (0.319,0.578) (0.323,0.595) (0.325,0.611) (0.326,0.631) (0.325,0.651) (0.323,0.667) (0.319,0.683) (0.313,0.699) (0.307,0.713) (0.300,0.725) (0.292,0.737) (0.283,0.748) (0.273,0.759) (0.263,0.768) (0.251,0.777) (0.240,0.785) (0.227,0.793) (0.215,0.799) (0.201,0.806) (0.187,0.811) (0.171,0.817) (0.155,0.821) (0.139,0.824) (0.121,0.826) (0.101,0.826) (0.083,0.824) (0.068,0.819) (0.055,0.812) (0.045,0.802) (0.037,0.791) (0.030,0.777) (0.025,0.761) (0.022,0.745) (0.019,0.727) (0.017,0.709) (0.016,0.691) (0.015,0.671) (0.015,0.651) (0.014,0.633) (0.015,0.613) (0.015,0.595) (0.016,0.575) (0.017,0.557) (0.018,0.537) (0.020,0.519) (0.023,0.502) (0.026,0.485) (0.030,0.469) (0.035,0.455) (0.041,0.441) (0.049,0.429) (0.059,0.418) (0.071,0.410) (0.085,0.405)};
  \draw[figA!60,thin] plot[smooth cycle] coordinates {(0.101,0.487) (0.113,0.487) (0.123,0.488) (0.133,0.490) (0.141,0.493) (0.150,0.497) (0.157,0.501) (0.165,0.506) (0.172,0.511) (0.179,0.516) (0.185,0.522) (0.191,0.528) (0.197,0.534) (0.202,0.541) (0.207,0.547) (0.212,0.555) (0.216,0.563) (0.220,0.571) (0.224,0.579) (0.227,0.587) (0.230,0.597) (0.232,0.607) (0.233,0.617) (0.234,0.629) (0.234,0.641) (0.233,0.651) (0.231,0.661) (0.228,0.671) (0.225,0.680) (0.221,0.689) (0.217,0.696) (0.212,0.703) (0.207,0.711) (0.201,0.717) (0.196,0.723) (0.189,0.729) (0.183,0.735) (0.176,0.739) (0.169,0.744) (0.161,0.749) (0.153,0.752) (0.145,0.756) (0.135,0.759) (0.125,0.761) (0.115,0.762) (0.103,0.762) (0.093,0.761) (0.083,0.757) (0.075,0.753) (0.069,0.749) (0.062,0.743) (0.057,0.736) (0.053,0.729) (0.049,0.720) (0.045,0.711) (0.043,0.702) (0.041,0.693) (0.039,0.681) (0.037,0.671) (0.036,0.661) (0.036,0.649) (0.035,0.637) (0.035,0.625) (0.036,0.613) (0.036,0.601) (0.037,0.591) (0.039,0.580) (0.040,0.569) (0.042,0.559) (0.045,0.550) (0.047,0.541) (0.051,0.531) (0.054,0.523) (0.059,0.515) (0.063,0.509) (0.069,0.503) (0.075,0.497) (0.083,0.492) (0.091,0.489) (0.101,0.487)};
  \draw[figA!80,thin] plot[smooth cycle] coordinates {(0.099,0.543) (0.107,0.542) (0.115,0.542) (0.121,0.543) (0.127,0.545) (0.133,0.548) (0.138,0.551) (0.143,0.554) (0.147,0.557) (0.151,0.561) (0.155,0.565) (0.159,0.569) (0.163,0.574) (0.166,0.579) (0.169,0.584) (0.171,0.589) (0.174,0.595) (0.176,0.601) (0.178,0.607) (0.179,0.613) (0.181,0.621) (0.181,0.627) (0.181,0.635) (0.181,0.642) (0.180,0.649) (0.178,0.655) (0.176,0.661) (0.174,0.667) (0.171,0.673) (0.169,0.678) (0.165,0.683) (0.162,0.687) (0.159,0.691) (0.155,0.695) (0.150,0.699) (0.145,0.703) (0.141,0.706) (0.135,0.709) (0.131,0.711) (0.125,0.713) (0.117,0.715) (0.111,0.716) (0.103,0.716) (0.097,0.714) (0.091,0.712) (0.085,0.709) (0.081,0.706) (0.077,0.702) (0.073,0.697) (0.070,0.693) (0.067,0.687) (0.065,0.681) (0.063,0.675) (0.061,0.669) (0.060,0.663) (0.059,0.657) (0.058,0.649) (0.057,0.641) (0.057,0.633) (0.057,0.625) (0.057,0.617) (0.058,0.609) (0.059,0.603) (0.060,0.595) (0.062,0.589) (0.064,0.583) (0.066,0.577) (0.068,0.571) (0.071,0.567) (0.074,0.561) (0.077,0.557) (0.081,0.553) (0.086,0.549) (0.091,0.546) (0.097,0.544)};
  \draw[thick,gray!55,densely dashed,smooth,samples=40,domain=0.7:1,variable=\t] plot ({\t*\t},{\t});
  \draw[figB!60,line width=0.47pt,line cap=round] (0.0000,0.0000) -- (0.0004,0.0210);
  \draw[figB!60,line width=0.53pt,line cap=round] (0.0004,0.0210) -- (0.0018,0.0420);
  \draw[figB!60,line width=0.52pt,line cap=round] (0.0018,0.0420) -- (0.0040,0.0630);
  \draw[figB!60,line width=0.51pt,line cap=round] (0.0040,0.0630) -- (0.0071,0.0840);
  \draw[figB!60,line width=0.51pt,line cap=round] (0.0071,0.0840) -- (0.0110,0.1050);
  \draw[figB!60,line width=0.50pt,line cap=round] (0.0110,0.1050) -- (0.0159,0.1260);
  \draw[figB!60,line width=0.50pt,line cap=round] (0.0159,0.1260) -- (0.0216,0.1470);
  \draw[figB!60,line width=0.50pt,line cap=round] (0.0216,0.1470) -- (0.0282,0.1680);
  \draw[figB!60,line width=0.50pt,line cap=round] (0.0282,0.1680) -- (0.0357,0.1890);
  \draw[figB!60,line width=0.49pt,line cap=round] (0.0357,0.1890) -- (0.0441,0.2100);
  \draw[figB!60,line width=0.49pt,line cap=round] (0.0441,0.2100) -- (0.0534,0.2310);
  \draw[figB!60,line width=0.49pt,line cap=round] (0.0534,0.2310) -- (0.0635,0.2520);
  \draw[figB!60,line width=0.49pt,line cap=round] (0.0635,0.2520) -- (0.0745,0.2730);
  \draw[figB!60,line width=0.49pt,line cap=round] (0.0745,0.2730) -- (0.0864,0.2940);
  \draw[figB!60,line width=0.50pt,line cap=round] (0.0864,0.2940) -- (0.0992,0.3150);
  \draw[figB!60,line width=0.50pt,line cap=round] (0.0992,0.3150) -- (0.1129,0.3360);
  \draw[figB!60,line width=0.50pt,line cap=round] (0.1129,0.3360) -- (0.1274,0.3570);
  \draw[figB!60,line width=0.50pt,line cap=round] (0.1274,0.3570) -- (0.1429,0.3780);
  \draw[figB!60,line width=0.50pt,line cap=round] (0.1429,0.3780) -- (0.1592,0.3990);
  \draw[figB!60,line width=0.51pt,line cap=round] (0.1592,0.3990) -- (0.1764,0.4200);
  \draw[figB!60,line width=0.51pt,line cap=round] (0.1764,0.4200) -- (0.1945,0.4410);
  \draw[figB!60,line width=0.51pt,line cap=round] (0.1945,0.4410) -- (0.2134,0.4620);
  \draw[figB!60,line width=0.52pt,line cap=round] (0.2134,0.4620) -- (0.2333,0.4830);
  \draw[figB!60,line width=0.52pt,line cap=round] (0.2333,0.4830) -- (0.2540,0.5040);
  \draw[figB!60,line width=0.52pt,line cap=round] (0.2540,0.5040) -- (0.2756,0.5250);
  \draw[figB!60,line width=0.53pt,line cap=round] (0.2756,0.5250) -- (0.2981,0.5460);
  \draw[figB!60,line width=0.53pt,line cap=round] (0.2981,0.5460) -- (0.3215,0.5670);
  \draw[figB!60,line width=0.54pt,line cap=round] (0.3215,0.5670) -- (0.3457,0.5880);
  \draw[figB!60,line width=0.54pt,line cap=round] (0.3457,0.5880) -- (0.3709,0.6090);
  \draw[figB!60,line width=0.54pt,line cap=round] (0.3709,0.6090) -- (0.3969,0.6300);
  \draw[figB!60,line width=0.55pt,line cap=round] (0.3969,0.6300) -- (0.4238,0.6510);
  \draw[figB!60,line width=0.56pt,line cap=round] (0.4238,0.6510) -- (0.4516,0.6720);
  \draw[figB!60,line width=0.53pt,line cap=round] (0.4516,0.6720) -- (0.4802,0.6930);
  \foreach \i in {0,...,33}{
    \pgfmathsetmacro{\ta}{0.7*\i/34}
    \pgfmathsetmacro{\tb}{0.7*(\i+1)/34}
    \pgfmathsetmacro{\dens}{exp(-((\ta-0.51)/0.08)^2/2)}
    \pgfmathsetmacro{\wid}{0.6+3.4*\dens}
    \pgfmathtruncatemacro{\gv}{18+80*\dens}
    \draw[figB!\gv,line width=\wid pt,line cap=round] ({\ta*\ta},{\ta}) -- ({\tb*\tb},{\tb});
  }
  \fill[figA] (0.15,0.62) circle (1.6pt);
  \node[anchor=west,font=\footnotesize,inner sep=2pt] at (0.15,0.62) {$f^*$};
  \node[font=\footnotesize] at (0.14,0.28) {$f_\theta$};
  \node[anchor=north,font=\footnotesize] at (0,0) {$0$};
  \node[anchor=north,font=\footnotesize] at (1,0) {$1$};
  \node[anchor=east,font=\footnotesize] at (0,1) {$1$};
  \node[anchor=north,font=\footnotesize] at (0.5,-0.04) {$y_0$};
  \node[anchor=south,rotate=90,font=\footnotesize] at (-0.05,0.5) {$y_1$};
\end{tikzpicture}
\caption{The population and the theory}
\end{subfigure}\hfil
\begin{subfigure}{0.3\textwidth}\centering
\begin{tikzpicture}[unitsq,scale=0.85]
  \draw[frame] (0,0) rectangle (1,1);
  \fill[gray!40,opacity=0.55] (0.000,0.000) -- (0.010,0.000) -- (0.020,0.000) -- (0.030,0.000) -- (0.040,0.000) -- (0.050,0.000) -- (0.060,0.000) -- (0.070,0.001) -- (0.080,0.002) -- (0.090,0.004) -- (0.100,0.008) -- (0.110,0.013) -- (0.120,0.021) -- (0.130,0.031) -- (0.140,0.045) -- (0.150,0.063) -- (0.160,0.085) -- (0.170,0.112) -- (0.180,0.143) -- (0.190,0.179) -- (0.200,0.218) -- (0.210,0.261) -- (0.220,0.308) -- (0.230,0.355) -- (0.240,0.404) -- (0.250,0.454) -- (0.260,0.503) -- (0.270,0.552) -- (0.280,0.599) -- (0.290,0.645) -- (0.300,0.687) -- (0.310,0.727) -- (0.320,0.764) -- (0.330,0.797) -- (0.340,0.826) -- (0.350,0.854) -- (0.360,0.878) -- (0.370,0.898) -- (0.380,0.916) -- (0.390,0.932) -- (0.400,0.946) -- (0.410,0.957) -- (0.420,0.966) -- (0.430,0.974) -- (0.440,0.981) -- (0.450,0.986) -- (0.460,0.991) -- (0.470,0.995) -- (0.480,0.998) -- (0.490,1.000) -- (0.500,1.000) -- (0.510,1.000) -- (0.520,1.000) -- (0.530,1.000) -- (0.540,1.000) -- (0.550,1.000) -- (0.560,1.000) -- (0.570,1.000) -- (0.580,1.000) -- (0.590,1.000) -- (0.600,1.000) -- (0.610,1.000) -- (0.620,1.000) -- (0.630,1.000) -- (0.640,1.000) -- (0.650,1.000) -- (0.660,1.000) -- (0.670,1.000) -- (0.680,1.000) -- (0.690,1.000) -- (0.700,1.000) -- (0.710,1.000) -- (0.720,1.000) -- (0.730,1.000) -- (0.740,1.000) -- (0.750,1.000) -- (0.760,1.000) -- (0.770,1.000) -- (0.780,1.000) -- (0.790,1.000) -- (0.800,1.000) -- (0.810,1.000) -- (0.820,1.000) -- (0.830,1.000) -- (0.840,1.000) -- (0.850,1.000) -- (0.860,1.000) -- (0.870,1.000) -- (0.880,1.000) -- (0.890,1.000) -- (0.900,1.000) -- (0.910,1.000) -- (0.920,1.000) -- (0.930,1.000) -- (0.940,1.000) -- (0.950,1.000) -- (0.960,1.000) -- (0.970,1.000) -- (0.980,1.000) -- (0.990,1.000) -- (1.000,1.000) -- (1.000,1.000) -- (0.990,0.990) -- (0.980,0.980) -- (0.970,0.970) -- (0.960,0.960) -- (0.950,0.950) -- (0.940,0.940) -- (0.930,0.930) -- (0.920,0.920) -- (0.910,0.910) -- (0.900,0.900) -- (0.890,0.890) -- (0.880,0.880) -- (0.870,0.870) -- (0.860,0.860) -- (0.850,0.850) -- (0.840,0.840) -- (0.830,0.830) -- (0.820,0.820) -- (0.810,0.810) -- (0.800,0.800) -- (0.790,0.790) -- (0.780,0.780) -- (0.770,0.770) -- (0.760,0.760) -- (0.750,0.750) -- (0.740,0.740) -- (0.730,0.730) -- (0.720,0.720) -- (0.710,0.710) -- (0.700,0.700) -- (0.690,0.690) -- (0.680,0.680) -- (0.670,0.670) -- (0.660,0.660) -- (0.650,0.650) -- (0.640,0.640) -- (0.630,0.630) -- (0.620,0.620) -- (0.610,0.610) -- (0.600,0.600) -- (0.590,0.590) -- (0.580,0.580) -- (0.570,0.570) -- (0.560,0.560) -- (0.550,0.550) -- (0.540,0.540) -- (0.530,0.530) -- (0.520,0.520) -- (0.510,0.510) -- (0.500,0.500) -- (0.490,0.490) -- (0.480,0.480) -- (0.470,0.470) -- (0.460,0.460) -- (0.450,0.450) -- (0.440,0.440) -- (0.430,0.430) -- (0.420,0.420) -- (0.410,0.410) -- (0.400,0.400) -- (0.390,0.390) -- (0.380,0.380) -- (0.370,0.370) -- (0.360,0.360) -- (0.350,0.350) -- (0.340,0.340) -- (0.330,0.330) -- (0.320,0.320) -- (0.310,0.310) -- (0.300,0.300) -- (0.290,0.290) -- (0.280,0.280) -- (0.270,0.270) -- (0.260,0.260) -- (0.250,0.250) -- (0.240,0.240) -- (0.230,0.230) -- (0.220,0.220) -- (0.210,0.210) -- (0.200,0.200) -- (0.190,0.190) -- (0.180,0.180) -- (0.170,0.170) -- (0.160,0.160) -- (0.150,0.150) -- (0.140,0.140) -- (0.130,0.130) -- (0.120,0.120) -- (0.110,0.110) -- (0.100,0.100) -- (0.090,0.090) -- (0.080,0.080) -- (0.070,0.070) -- (0.060,0.060) -- (0.050,0.050) -- (0.040,0.040) -- (0.030,0.030) -- (0.020,0.020) -- (0.010,0.010) -- (0.000,0.000) -- cycle;
  \fill[figB!35,opacity=0.5] (0.000,0.000) -- (0.010,0.000) -- (0.020,0.000) -- (0.030,0.000) -- (0.040,0.000) -- (0.050,0.000) -- (0.060,0.000) -- (0.070,0.001) -- (0.080,0.002) -- (0.090,0.004) -- (0.100,0.008) -- (0.110,0.013) -- (0.120,0.021) -- (0.130,0.031) -- (0.140,0.045) -- (0.150,0.063) -- (0.160,0.085) -- (0.170,0.112) -- (0.180,0.143) -- (0.190,0.179) -- (0.200,0.218) -- (0.210,0.261) -- (0.220,0.308) -- (0.230,0.355) -- (0.240,0.404) -- (0.250,0.454) -- (0.260,0.503) -- (0.270,0.552) -- (0.280,0.599) -- (0.290,0.645) -- (0.300,0.687) -- (0.310,0.727) -- (0.320,0.764) -- (0.330,0.797) -- (0.340,0.826) -- (0.350,0.854) -- (0.360,0.878) -- (0.370,0.898) -- (0.380,0.916) -- (0.390,0.932) -- (0.400,0.946) -- (0.410,0.957) -- (0.420,0.966) -- (0.430,0.974) -- (0.440,0.981) -- (0.450,0.986) -- (0.460,0.991) -- (0.470,0.995) -- (0.480,0.998) -- (0.490,1.000) -- (0.500,1.000) -- (0.510,1.000) -- (0.520,1.000) -- (0.530,1.000) -- (0.540,1.000) -- (0.550,1.000) -- (0.560,1.000) -- (0.570,1.000) -- (0.580,1.000) -- (0.590,1.000) -- (0.600,1.000) -- (0.610,1.000) -- (0.620,1.000) -- (0.630,1.000) -- (0.640,1.000) -- (0.650,1.000) -- (0.660,1.000) -- (0.670,1.000) -- (0.680,1.000) -- (0.690,1.000) -- (0.700,1.000) -- (0.710,1.000) -- (0.720,1.000) -- (0.730,1.000) -- (0.740,1.000) -- (0.750,1.000) -- (0.760,1.000) -- (0.770,1.000) -- (0.780,1.000) -- (0.790,1.000) -- (0.800,1.000) -- (0.810,1.000) -- (0.820,1.000) -- (0.830,1.000) -- (0.840,1.000) -- (0.850,1.000) -- (0.860,1.000) -- (0.870,1.000) -- (0.880,1.000) -- (0.890,1.000) -- (0.900,1.000) -- (0.910,1.000) -- (0.920,1.000) -- (0.930,1.000) -- (0.940,1.000) -- (0.950,1.000) -- (0.960,1.000) -- (0.970,1.000) -- (0.980,1.000) -- (0.990,1.000) -- (1.000,1.000) -- (1.000,1.000) -- (0.990,1.000) -- (0.980,1.000) -- (0.970,1.000) -- (0.960,1.000) -- (0.950,1.000) -- (0.940,1.000) -- (0.930,1.000) -- (0.920,1.000) -- (0.910,1.000) -- (0.900,1.000) -- (0.890,1.000) -- (0.880,1.000) -- (0.870,1.000) -- (0.860,1.000) -- (0.850,1.000) -- (0.840,1.000) -- (0.830,1.000) -- (0.820,1.000) -- (0.810,1.000) -- (0.800,1.000) -- (0.790,1.000) -- (0.780,1.000) -- (0.770,1.000) -- (0.760,1.000) -- (0.750,1.000) -- (0.740,1.000) -- (0.730,1.000) -- (0.720,1.000) -- (0.710,1.000) -- (0.700,1.000) -- (0.690,1.000) -- (0.680,1.000) -- (0.670,1.000) -- (0.660,1.000) -- (0.650,1.000) -- (0.640,1.000) -- (0.630,1.000) -- (0.620,1.000) -- (0.610,1.000) -- (0.600,1.000) -- (0.590,1.000) -- (0.580,1.000) -- (0.570,1.000) -- (0.560,1.000) -- (0.550,1.000) -- (0.540,1.000) -- (0.530,1.000) -- (0.520,1.000) -- (0.510,1.000) -- (0.500,1.000) -- (0.490,0.999) -- (0.480,0.999) -- (0.470,0.999) -- (0.460,0.998) -- (0.450,0.998) -- (0.440,0.997) -- (0.430,0.997) -- (0.420,0.996) -- (0.410,0.995) -- (0.400,0.993) -- (0.390,0.992) -- (0.380,0.990) -- (0.370,0.987) -- (0.360,0.984) -- (0.350,0.981) -- (0.340,0.976) -- (0.330,0.971) -- (0.320,0.965) -- (0.310,0.958) -- (0.300,0.950) -- (0.290,0.940) -- (0.280,0.929) -- (0.270,0.916) -- (0.260,0.901) -- (0.250,0.884) -- (0.240,0.864) -- (0.230,0.842) -- (0.220,0.818) -- (0.210,0.790) -- (0.200,0.759) -- (0.190,0.726) -- (0.180,0.689) -- (0.170,0.649) -- (0.160,0.606) -- (0.150,0.560) -- (0.140,0.512) -- (0.130,0.461) -- (0.120,0.409) -- (0.110,0.356) -- (0.100,0.303) -- (0.090,0.250) -- (0.080,0.200) -- (0.070,0.153) -- (0.060,0.110) -- (0.050,0.073) -- (0.040,0.044) -- (0.030,0.021) -- (0.020,0.008) -- (0.010,0.001) -- (0.000,0.000) -- cycle;
  \draw[black!40,thin] (0,0) -- (1,1);
  \draw[figA,thick] plot coordinates {(0.000,0.000) (0.013,0.002) (0.025,0.014) (0.038,0.038) (0.050,0.073) (0.062,0.120) (0.075,0.178) (0.088,0.238) (0.100,0.303) (0.113,0.369) (0.125,0.435) (0.138,0.499) (0.150,0.563) (0.163,0.617) (0.175,0.669) (0.188,0.717) (0.200,0.759) (0.213,0.799) (0.225,0.830) (0.238,0.859) (0.250,0.884) (0.263,0.905) (0.275,0.923) (0.288,0.937) (0.300,0.950) (0.312,0.960) (0.325,0.968) (0.338,0.975) (0.350,0.981) (0.363,0.985) (0.375,0.989) (0.388,0.991) (0.400,0.993) (0.413,0.995) (0.425,0.996) (0.438,0.997) (0.450,0.998) (0.463,0.999) (0.475,0.999) (0.488,0.999) (0.500,1.000) (0.513,1.000) (0.525,1.000) (0.537,1.000) (0.550,1.000) (0.562,1.000) (0.575,1.000) (0.588,1.000) (0.600,1.000) (0.613,1.000) (0.625,1.000) (0.638,1.000) (0.650,1.000) (0.663,1.000) (0.675,1.000) (0.688,1.000) (0.700,1.000) (0.713,1.000) (0.725,1.000) (0.738,1.000) (0.750,1.000) (0.763,1.000) (0.775,1.000) (0.788,1.000) (0.800,1.000) (0.812,1.000) (0.825,1.000) (0.838,1.000) (0.850,1.000) (0.863,1.000) (0.875,1.000) (0.888,1.000) (0.900,1.000) (0.913,1.000) (0.925,1.000) (0.938,1.000) (0.950,1.000) (0.963,1.000) (0.975,1.000) (0.988,1.000) (1.000,1.000)};
  \draw[figB,thick,dashed] plot coordinates {(0.000,0.000) (0.013,0.000) (0.025,0.000) (0.038,0.000) (0.050,0.000) (0.062,0.001) (0.075,0.002) (0.088,0.004) (0.100,0.008) (0.113,0.015) (0.125,0.026) (0.138,0.041) (0.150,0.064) (0.163,0.091) (0.175,0.127) (0.188,0.170) (0.200,0.218) (0.213,0.274) (0.225,0.331) (0.238,0.392) (0.250,0.454) (0.263,0.516) (0.275,0.577) (0.288,0.633) (0.300,0.690) (0.312,0.737) (0.325,0.780) (0.338,0.819) (0.350,0.854) (0.363,0.884) (0.375,0.907) (0.388,0.928) (0.400,0.946) (0.413,0.959) (0.425,0.971) (0.438,0.979) (0.450,0.986) (0.463,0.992) (0.475,0.996) (0.488,0.999) (0.500,1.000) (0.513,1.000) (0.525,1.000) (0.537,1.000) (0.550,1.000) (0.562,1.000) (0.575,1.000) (0.588,1.000) (0.600,1.000) (0.613,1.000) (0.625,1.000) (0.638,1.000) (0.650,1.000) (0.663,1.000) (0.675,1.000) (0.688,1.000) (0.700,1.000) (0.713,1.000) (0.725,1.000) (0.738,1.000) (0.750,1.000) (0.763,1.000) (0.775,1.000) (0.788,1.000) (0.800,1.000) (0.812,1.000) (0.825,1.000) (0.838,1.000) (0.850,1.000) (0.863,1.000) (0.875,1.000) (0.888,1.000) (0.900,1.000) (0.913,1.000) (0.925,1.000) (0.938,1.000) (0.950,1.000) (0.963,1.000) (0.975,1.000) (0.988,1.000) (1.000,1.000)};
  \node[anchor=north,font=\footnotesize] at (0,0) {$0$};
  \node[anchor=north,font=\footnotesize] at (1,0) {$1$};
  \node[anchor=east,font=\footnotesize] at (0,1) {$1$};
  \node[anchor=north,font=\footnotesize] at (0.5,-0.04) {$y_0$};
  \node[anchor=south,rotate=90,font=\footnotesize] at (-0.12,0.5) {distribution function};
  \node[font=\scriptsize,fill=white,inner sep=1pt, rotate=45] at (0.62,0.42) {$D_d(\Pi,\Lambda)$};
  \node[font=\scriptsize,fill=white,inner sep=1pt] (kb) at (0.3,1.20) {$D_d(\Pi,P^*)$};
  \draw[black!60,thin] (kb.south) -- (0.2,0.55);
\end{tikzpicture}
\caption{At $x_0$}
\end{subfigure}\hfil
\begin{subfigure}{0.3\textwidth}\centering
\begin{tikzpicture}[unitsq,scale=0.85]
  \draw[frame] (0,0) rectangle (1,1);
  \fill[gray!40,opacity=0.55] (0.000,0.000) -- (0.010,0.000) -- (0.020,0.000) -- (0.030,0.000) -- (0.040,0.000) -- (0.050,0.000) -- (0.060,0.000) -- (0.070,0.000) -- (0.080,0.000) -- (0.090,0.000) -- (0.100,0.000) -- (0.110,0.000) -- (0.120,0.000) -- (0.130,0.000) -- (0.140,0.000) -- (0.150,0.000) -- (0.160,0.000) -- (0.170,0.000) -- (0.180,0.000) -- (0.190,0.000) -- (0.200,0.000) -- (0.210,0.000) -- (0.220,0.000) -- (0.230,0.000) -- (0.240,0.000) -- (0.250,0.001) -- (0.260,0.001) -- (0.270,0.001) -- (0.280,0.002) -- (0.290,0.003) -- (0.300,0.004) -- (0.310,0.006) -- (0.320,0.009) -- (0.330,0.012) -- (0.340,0.017) -- (0.350,0.023) -- (0.360,0.031) -- (0.370,0.041) -- (0.380,0.052) -- (0.390,0.068) -- (0.400,0.085) -- (0.410,0.107) -- (0.420,0.132) -- (0.430,0.160) -- (0.440,0.193) -- (0.450,0.228) -- (0.460,0.269) -- (0.470,0.311) -- (0.480,0.357) -- (0.490,0.406) -- (0.500,0.454) -- (0.510,0.505) -- (0.520,0.554) -- (0.530,0.604) -- (0.540,0.651) -- (0.550,0.698) -- (0.560,0.741) -- (0.570,0.780) -- (0.580,0.817) -- (0.590,0.849) -- (0.600,0.878) -- (0.610,0.902) -- (0.620,0.924) -- (0.630,0.942) -- (0.640,0.956) -- (0.650,0.969) -- (0.660,0.978) -- (0.670,0.986) -- (0.680,0.992) -- (0.690,0.996) -- (0.700,1.000) -- (0.710,1.000) -- (0.720,1.000) -- (0.730,1.000) -- (0.740,1.000) -- (0.750,1.000) -- (0.760,1.000) -- (0.770,1.000) -- (0.780,1.000) -- (0.790,1.000) -- (0.800,1.000) -- (0.810,1.000) -- (0.820,1.000) -- (0.830,1.000) -- (0.840,1.000) -- (0.850,1.000) -- (0.860,1.000) -- (0.870,1.000) -- (0.880,1.000) -- (0.890,1.000) -- (0.900,1.000) -- (0.910,1.000) -- (0.920,1.000) -- (0.930,1.000) -- (0.940,1.000) -- (0.950,1.000) -- (0.960,1.000) -- (0.970,1.000) -- (0.980,1.000) -- (0.990,1.000) -- (1.000,1.000) -- (1.000,1.000) -- (0.990,0.990) -- (0.980,0.980) -- (0.970,0.970) -- (0.960,0.960) -- (0.950,0.950) -- (0.940,0.940) -- (0.930,0.930) -- (0.920,0.920) -- (0.910,0.910) -- (0.900,0.900) -- (0.890,0.890) -- (0.880,0.880) -- (0.870,0.870) -- (0.860,0.860) -- (0.850,0.850) -- (0.840,0.840) -- (0.830,0.830) -- (0.820,0.820) -- (0.810,0.810) -- (0.800,0.800) -- (0.790,0.790) -- (0.780,0.780) -- (0.770,0.770) -- (0.760,0.760) -- (0.750,0.750) -- (0.740,0.740) -- (0.730,0.730) -- (0.720,0.720) -- (0.710,0.710) -- (0.700,0.700) -- (0.690,0.690) -- (0.680,0.680) -- (0.670,0.670) -- (0.660,0.660) -- (0.650,0.650) -- (0.640,0.640) -- (0.630,0.630) -- (0.620,0.620) -- (0.610,0.610) -- (0.600,0.600) -- (0.590,0.590) -- (0.580,0.580) -- (0.570,0.570) -- (0.560,0.560) -- (0.550,0.550) -- (0.540,0.540) -- (0.530,0.530) -- (0.520,0.520) -- (0.510,0.510) -- (0.500,0.500) -- (0.490,0.490) -- (0.480,0.480) -- (0.470,0.470) -- (0.460,0.460) -- (0.450,0.450) -- (0.440,0.440) -- (0.430,0.430) -- (0.420,0.420) -- (0.410,0.410) -- (0.400,0.400) -- (0.390,0.390) -- (0.380,0.380) -- (0.370,0.370) -- (0.360,0.360) -- (0.350,0.350) -- (0.340,0.340) -- (0.330,0.330) -- (0.320,0.320) -- (0.310,0.310) -- (0.300,0.300) -- (0.290,0.290) -- (0.280,0.280) -- (0.270,0.270) -- (0.260,0.260) -- (0.250,0.250) -- (0.240,0.240) -- (0.230,0.230) -- (0.220,0.220) -- (0.210,0.210) -- (0.200,0.200) -- (0.190,0.190) -- (0.180,0.180) -- (0.170,0.170) -- (0.160,0.160) -- (0.150,0.150) -- (0.140,0.140) -- (0.130,0.130) -- (0.120,0.120) -- (0.110,0.110) -- (0.100,0.100) -- (0.090,0.090) -- (0.080,0.080) -- (0.070,0.070) -- (0.060,0.060) -- (0.050,0.050) -- (0.040,0.040) -- (0.030,0.030) -- (0.020,0.020) -- (0.010,0.010) -- (0.000,0.000) -- cycle;
  \fill[figB!35,opacity=0.5] (0.000,0.000) -- (0.010,0.000) -- (0.020,0.000) -- (0.030,0.000) -- (0.040,0.000) -- (0.050,0.000) -- (0.060,0.000) -- (0.070,0.000) -- (0.080,0.000) -- (0.090,0.000) -- (0.100,0.000) -- (0.110,0.000) -- (0.120,0.000) -- (0.130,0.000) -- (0.140,0.000) -- (0.150,0.000) -- (0.160,0.000) -- (0.170,0.000) -- (0.180,0.000) -- (0.190,0.000) -- (0.200,0.000) -- (0.210,0.000) -- (0.220,0.000) -- (0.230,0.000) -- (0.240,0.000) -- (0.250,0.001) -- (0.260,0.001) -- (0.270,0.001) -- (0.280,0.002) -- (0.290,0.003) -- (0.300,0.004) -- (0.310,0.006) -- (0.320,0.009) -- (0.330,0.012) -- (0.340,0.017) -- (0.350,0.023) -- (0.360,0.031) -- (0.370,0.041) -- (0.380,0.052) -- (0.390,0.068) -- (0.400,0.085) -- (0.410,0.107) -- (0.420,0.132) -- (0.430,0.160) -- (0.440,0.193) -- (0.450,0.228) -- (0.460,0.269) -- (0.470,0.311) -- (0.480,0.357) -- (0.490,0.406) -- (0.500,0.454) -- (0.510,0.505) -- (0.520,0.554) -- (0.530,0.604) -- (0.540,0.651) -- (0.550,0.698) -- (0.560,0.741) -- (0.570,0.780) -- (0.580,0.817) -- (0.590,0.849) -- (0.600,0.878) -- (0.610,0.902) -- (0.620,0.924) -- (0.630,0.942) -- (0.640,0.956) -- (0.650,0.969) -- (0.660,0.978) -- (0.670,0.986) -- (0.680,0.992) -- (0.690,0.996) -- (0.700,1.000) -- (0.710,1.000) -- (0.720,1.000) -- (0.730,1.000) -- (0.740,1.000) -- (0.750,1.000) -- (0.760,1.000) -- (0.770,1.000) -- (0.780,1.000) -- (0.790,1.000) -- (0.800,1.000) -- (0.810,1.000) -- (0.820,1.000) -- (0.830,1.000) -- (0.840,1.000) -- (0.850,1.000) -- (0.860,1.000) -- (0.870,1.000) -- (0.880,1.000) -- (0.890,1.000) -- (0.900,1.000) -- (0.910,1.000) -- (0.920,1.000) -- (0.930,1.000) -- (0.940,1.000) -- (0.950,1.000) -- (0.960,1.000) -- (0.970,1.000) -- (0.980,1.000) -- (0.990,1.000) -- (1.000,1.000) -- (1.000,1.000) -- (0.990,1.000) -- (0.980,1.000) -- (0.970,1.000) -- (0.960,1.000) -- (0.950,1.000) -- (0.940,1.000) -- (0.930,1.000) -- (0.920,1.000) -- (0.910,1.000) -- (0.900,1.000) -- (0.890,0.999) -- (0.880,0.999) -- (0.870,0.998) -- (0.860,0.997) -- (0.850,0.995) -- (0.840,0.993) -- (0.830,0.990) -- (0.820,0.985) -- (0.810,0.979) -- (0.800,0.972) -- (0.790,0.963) -- (0.780,0.952) -- (0.770,0.939) -- (0.760,0.923) -- (0.750,0.905) -- (0.740,0.885) -- (0.730,0.862) -- (0.720,0.836) -- (0.710,0.809) -- (0.700,0.779) -- (0.690,0.746) -- (0.680,0.712) -- (0.670,0.677) -- (0.660,0.640) -- (0.650,0.602) -- (0.640,0.564) -- (0.630,0.525) -- (0.620,0.486) -- (0.610,0.448) -- (0.600,0.410) -- (0.590,0.374) -- (0.580,0.338) -- (0.570,0.304) -- (0.560,0.272) -- (0.550,0.242) -- (0.540,0.214) -- (0.530,0.187) -- (0.520,0.163) -- (0.510,0.141) -- (0.500,0.122) -- (0.490,0.104) -- (0.480,0.088) -- (0.470,0.074) -- (0.460,0.061) -- (0.450,0.051) -- (0.440,0.042) -- (0.430,0.034) -- (0.420,0.027) -- (0.410,0.022) -- (0.400,0.017) -- (0.390,0.013) -- (0.380,0.010) -- (0.370,0.008) -- (0.360,0.006) -- (0.350,0.005) -- (0.340,0.003) -- (0.330,0.002) -- (0.320,0.002) -- (0.310,0.001) -- (0.300,0.001) -- (0.290,0.001) -- (0.280,0.000) -- (0.270,0.000) -- (0.260,0.000) -- (0.250,0.000) -- (0.240,0.000) -- (0.230,0.000) -- (0.220,0.000) -- (0.210,0.000) -- (0.200,0.000) -- (0.190,0.000) -- (0.180,0.000) -- (0.170,0.000) -- (0.160,0.000) -- (0.150,0.000) -- (0.140,0.000) -- (0.130,0.000) -- (0.120,0.000) -- (0.110,0.000) -- (0.100,0.000) -- (0.090,0.000) -- (0.080,0.000) -- (0.070,0.000) -- (0.060,0.000) -- (0.050,0.000) -- (0.040,0.000) -- (0.030,0.000) -- (0.020,0.000) -- (0.010,0.000) -- (0.000,0.000) -- cycle;
  \draw[black!40,thin] (0,0) -- (1,1);
  \draw[figA,thick] plot coordinates {(0.000,0.000) (0.013,0.000) (0.025,0.000) (0.038,0.000) (0.050,0.000) (0.062,0.000) (0.075,0.000) (0.088,0.000) (0.100,0.000) (0.113,0.000) (0.125,0.000) (0.138,0.000) (0.150,0.000) (0.163,0.000) (0.175,0.000) (0.188,0.000) (0.200,0.000) (0.213,0.000) (0.225,0.000) (0.238,0.000) (0.250,0.000) (0.263,0.000) (0.275,0.000) (0.288,0.001) (0.300,0.001) (0.312,0.001) (0.325,0.002) (0.338,0.003) (0.350,0.005) (0.363,0.007) (0.375,0.009) (0.388,0.013) (0.400,0.017) (0.413,0.023) (0.425,0.031) (0.438,0.040) (0.450,0.051) (0.463,0.064) (0.475,0.081) (0.488,0.100) (0.500,0.122) (0.513,0.148) (0.525,0.175) (0.537,0.207) (0.550,0.242) (0.562,0.280) (0.575,0.321) (0.588,0.365) (0.600,0.412) (0.613,0.457) (0.625,0.505) (0.638,0.554) (0.650,0.602) (0.663,0.651) (0.675,0.695) (0.688,0.738) (0.700,0.779) (0.713,0.816) (0.725,0.851) (0.738,0.879) (0.750,0.905) (0.763,0.927) (0.775,0.946) (0.788,0.961) (0.800,0.972) (0.812,0.981) (0.825,0.988) (0.838,0.992) (0.850,0.995) (0.863,0.997) (0.875,0.999) (0.888,0.999) (0.900,1.000) (0.913,1.000) (0.925,1.000) (0.938,1.000) (0.950,1.000) (0.963,1.000) (0.975,1.000) (0.988,1.000) (1.000,1.000)};
  \draw[figB,thick,dashed] plot coordinates {(0.000,0.000) (0.013,0.000) (0.025,0.000) (0.038,0.000) (0.050,0.000) (0.062,0.000) (0.075,0.000) (0.088,0.000) (0.100,0.000) (0.113,0.000) (0.125,0.000) (0.138,0.000) (0.150,0.000) (0.163,0.000) (0.175,0.000) (0.188,0.000) (0.200,0.000) (0.213,0.000) (0.225,0.000) (0.238,0.000) (0.250,0.001) (0.263,0.001) (0.275,0.002) (0.288,0.003) (0.300,0.004) (0.312,0.007) (0.325,0.010) (0.338,0.016) (0.350,0.023) (0.363,0.033) (0.375,0.046) (0.388,0.064) (0.400,0.085) (0.413,0.112) (0.425,0.146) (0.438,0.185) (0.450,0.228) (0.463,0.279) (0.475,0.334) (0.488,0.395) (0.500,0.454) (0.513,0.519) (0.525,0.580) (0.537,0.640) (0.550,0.698) (0.562,0.751) (0.575,0.798) (0.588,0.841) (0.600,0.878) (0.613,0.908) (0.625,0.933) (0.638,0.953) (0.650,0.969) (0.663,0.981) (0.675,0.989) (0.688,0.995) (0.700,1.000) (0.713,1.000) (0.725,1.000) (0.738,1.000) (0.750,1.000) (0.763,1.000) (0.775,1.000) (0.788,1.000) (0.800,1.000) (0.812,1.000) (0.825,1.000) (0.838,1.000) (0.850,1.000) (0.863,1.000) (0.875,1.000) (0.888,1.000) (0.900,1.000) (0.913,1.000) (0.925,1.000) (0.938,1.000) (0.950,1.000) (0.963,1.000) (0.975,1.000) (0.988,1.000) (1.000,1.000)};
  \node[anchor=north,font=\footnotesize] at (0,0) {$0$};
  \node[anchor=north,font=\footnotesize] at (1,0) {$1$};
  \node[anchor=east,font=\footnotesize] at (0,1) {$1$};
  \node[anchor=north,font=\footnotesize] at (0.5,-0.04) {$y_1$};
  \node[anchor=south,rotate=90,font=\footnotesize] at (-0.12,0.5) {distribution function};
  \node[font=\scriptsize,fill=white,inner sep=1pt, rotate =45] at (0.22,0.37) {$D_d(\Pi,\Lambda)$};
  \node[font=\scriptsize,fill=white,inner sep=1pt] (kc) at (0.3,1.20) {$D_d(\Pi,P^*)$};
  \draw[black!60,thin] (kc.south) -- (0.64,0.60);
\end{tikzpicture}
\caption{At $x_1$}
\end{subfigure}
\caption{The toy theory under the heterogeneous-agent interpretation. (a) The grey rings are contours of the agents' distribution around $f^*=(0.15,0.62)$. The theory says every agent lies on the
curve, with the prior's density along it (dark band). (b), (c) Distribution functions of the outcome at $x_0$ and at $x_1$: the reference (thin
diagonal), the population (solid) and the theory under its prior (dashed). The light area, between the theory's curve and the diagonal, is the theory's distance from the
reference, $D_d(\Pi,\Lambda)$, the dark area, between the
theory's curve and the population's, is its distance from the truth, $D_d(\Pi,P^*)$, the numerator of one
minus distributional completeness. }
\label{fig:toy_distributional}
\end{figure}

